The role of the $qqqq\bar{q}$ components in the electromagnetic transition $\gamma^*N\to N^*(1535)$

The helicity amplitudes $A^{p}_{1/2}$ and $S^{p}_{1/2}$ for the electromagnetic transition $\gamma^{*} N\to N^{*}(1535)$ are calculated in the quark model that is extended to include the lowest lying $qqqq\bar{q}$ components in addition to the $qqq$ component. It is found that with admixture of 5-quark components with a proportion of 20% in the nucleon and 25-65% in the $N^{*}(1535)$ resonance the calculated helicity amplitude $A^{p}_{1/2}$ decreases at the photon point, $Q^{2}=0$ to the empirical range. The $qqqq\bar{q}$ components contain $s\bar s$ pairs, which is consistent with the substantial width for $N\eta$ decay of the $N^{*}(1535)$. The best description of the momentum dependence of the empirical helicity amplitudes is obtained by assuming that the $qqqq\bar{q}$ components are more compact than the $qqq$ component. However, this version of extended quark model still does not lead to a satisfactory simultaneous description of both $A^{p}_{1/2}$ and $S^{p}_{1/2}$ although with significant improvement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

